An Efficient Algorithm for Power Dominating Set

The problem Power Dominating Set (PDS) is motivated by the placement of phasor measurement units to monitor electrical networks. It asks for a minimum set of vertices in a graph that observes all remaining vertices by exhaustively applying two observation rules. Our contribution is twofold. First, we determine the parameterized complexity of PDS by proving it is $W[P]$-complete when parameterized with respect to the solution size. We note that it was only known to be $W[2]$-hard before. Our second and main contribution is a new algorithm for PDS that efficiently solves practical instances. Our algorithm consists of two complementary parts. The first is a set of reduction rules for PDS that can also be used in conjunction with previously existing algorithms. The second is an algorithm for solving the remaining kernel based on the implicit hitting set approach. Our evaluation on a set of power grid instances from the literature shows that our solver outperforms previous state-of-the-art solvers for PDS by more than one order of magnitude on average. Furthermore, our algorithm can solve previously unsolved instances of continental scale within a few minutes.

==> figures/booster/expanded.tex <==
\tikzpicturename{booster-expanded}
\begin{tikzpicture}[pds instance,every label/.style={anchor=base}]
	\graph[empty nodes] {
%		subgraph P_n[name=P,n=3,clockwise,phase=30,radius=5mm,nodes={node,shift={(1,1)}}];
		b["$b$" anchor=west,node,solution,propagating,shift={(1, 0.75)}];
		{[nodes={node,propagating,baseline}]a["$x$"] -- v["$v_{xy}$" anchor=base west,observed,solution=no,propagating] -- c["$y$"]};
		v -- b;
    b -- {subgraph I_n[n=2,branch left=5mm,name=P,phase=60,radius=7mm,nodes={node,propagating,shift={([shift={(2.5mm,5mm)}]b.center)}}]};
    b --[densely dotted] {subgraph I_n[n=4,circular placement,nodes={draw=none,shift={(b.center)}},phase=180,radius=12mm]};
	};
\end{tikzpicture}


==> figures/evaluation/blank_gap_boxes.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzpicturename{evaluation-blank_gap_boxes}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={percentage of blank vertices},
x grid style={darkgray176},
xmin=0.3, xmax=6.7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=20.0},
xticklabels={all,domination,no-necessary,no-domination,simple,none},
y grid style={darkgray176},
ylabel={\% blank},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%yticklabels={0.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0}
]
\addplot [black]
table {%
0.65 0
0.95 0
0.95 0.610169491525424
0.65 0.610169491525424
0.65 0
};
\addplot [black]
table {%
0.8 0
0.8 0
};
\addplot [black]
table {%
0.8 0.610169491525424
0.8 1
};
\addplot [black]
table {%
0.725 0
0.875 0
};
\addplot [black]
table {%
0.725 1
0.875 1
};
\addplot [black]
table {%
1.65 0
1.95 0
1.95 0.610169491525424
1.65 0.610169491525424
1.65 0
};
\addplot [black]
table {%
1.8 0
1.8 0
};
\addplot [black]
table {%
1.8 0.610169491525424
1.8 1
};
\addplot [black]
table {%
1.725 0
1.875 0
};
\addplot [black]
table {%
1.725 1
1.875 1
};
\addplot [black]
table {%
2.65 0.0158898305084746
2.95 0.0158898305084746
2.95 0.610169491525424
2.65 0.610169491525424
2.65 0.0158898305084746
};
\addplot [black]
table {%
2.8 0.0158898305084746
2.8 0
};
\addplot [black]
table {%
2.8 0.610169491525424
2.8 1
};
\addplot [black]
table {%
2.725 0
2.875 0
};
\addplot [black]
table {%
2.725 1
2.875 1
};
\addplot [black]
table {%
3.65 0.47682119205298
3.95 0.47682119205298
3.95 0.842105263157895
3.65 0.842105263157895
3.65 0.47682119205298
};
\addplot [black]
table {%
3.8 0.47682119205298
3.8 0.30576070901034
};
\addplot [black]
table {%
3.8 0.842105263157895
3.8 1
};
\addplot [black]
table {%
3.725 0.30576070901034
3.875 0.30576070901034
};
\addplot [black]
table {%
3.725 1
3.875 1
};
\addplot [black]
table {%
4.65 0.47682119205298
4.95 0.47682119205298
4.95 0.842105263157895
4.65 0.842105263157895
4.65 0.47682119205298
};
\addplot [black]
table {%
4.8 0.47682119205298
4.8 0.30576070901034
};
\addplot [black]
table {%
4.8 0.842105263157895
4.8 1
};
\addplot [black]
table {%
4.725 0.30576070901034
4.875 0.30576070901034
};
\addplot [black]
table {%
4.725 1
4.875 1
};
\addplot [black]
table {%
5.65 1
5.95 1
5.95 1
5.65 1
5.65 1
};
\addplot [black]
table {%
5.8 1
5.8 1
};
\addplot [black]
table {%
5.8 1
5.8 1
};
\addplot [black]
table {%
5.725 1
5.875 1
};
\addplot [black]
table {%
5.725 1
5.875 1
};
\addplot [black]
table {%
1.05 0
1.35 0
1.35 0.0397350993377483
1.05 0.0397350993377483
1.05 0
};
\addplot [black]
table {%
1.2 0
1.2 0
};
\addplot [black]
table {%
1.2 0.0397350993377483
1.2 0.0654691050752083
};
\addplot [black]
table {%
1.125 0
1.275 0
};
\addplot [black]
table {%
1.125 0.0654691050752083
1.275 0.0654691050752083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
};
\addplot [black]
table {%
2.05 0
2.35 0
2.35 0.0397350993377483
2.05 0.0397350993377483
2.05 0
};
\addplot [black]
table {%
2.2 0
2.2 0
};
\addplot [black]
table {%
2.2 0.0397350993377483
2.2 0.0654691050752083
};
\addplot [black]
table {%
2.125 0
2.275 0
};
\addplot [black]
table {%
2.125 0.0654691050752083
2.275 0.0654691050752083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
};
\addplot [black]
table {%
3.05 0.0233050847457627
3.35 0.0233050847457627
3.35 0.166666666666667
3.05 0.166666666666667
3.05 0.0233050847457627
};
\addplot [black]
table {%
3.2 0.0233050847457627
3.2 0
};
\addplot [black]
table {%
3.2 0.166666666666667
3.2 0.333333333333333
};
\addplot [black]
table {%
3.125 0
3.275 0
};
\addplot [black]
table {%
3.125 0.333333333333333
3.275 0.333333333333333
};
\addplot [black]
table {%
4.05 0.181580966999233
4.35 0.181580966999233
4.35 0.453333333333333
4.05 0.453333333333333
4.05 0.181580966999233
};
\addplot [black]
table {%
4.2 0.181580966999233
4.2 0
};
\addplot [black]
table {%
4.2 0.453333333333333
4.2 0.593103448275862
};
\addplot [black]
table {%
4.125 0
4.275 0
};
\addplot [black]
table {%
4.125 0.593103448275862
4.275 0.593103448275862
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4.2 1
4.2 1
4.2 1
4.2 1
4.2 1
};
\addplot [black]
table {%
5.05 0.181580966999233
5.35 0.181580966999233
5.35 0.453333333333333
5.05 0.453333333333333
5.05 0.181580966999233
};
\addplot [black]
table {%
5.2 0.181580966999233
5.2 0
};
\addplot [black]
table {%
5.2 0.453333333333333
5.2 0.593103448275862
};
\addplot [black]
table {%
5.125 0
5.275 0
};
\addplot [black]
table {%
5.125 0.593103448275862
5.275 0.593103448275862
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5.2 1
5.2 1
5.2 1
5.2 1
5.2 1
};
\addplot [black]
table {%
6.05 1
6.35 1
6.35 1
6.05 1
6.05 1
};
\addplot [black]
table {%
6.2 1
6.2 1
};
\addplot [black]
table {%
6.2 1
6.2 1
};
\addplot [black]
table {%
6.125 1
6.275 1
};
\addplot [black]
table {%
6.125 1
6.275 1
};
\addplot [semithick, gray]
table {%
0.3 0
6.7 0
};
\addplot [semithick, gray]
table {%
0.3 1
6.7 1
};
\addplot [semithick, steelblue31119180]
table {%
0.65 0.0190160383658683
0.95 0.0190160383658683
};
\addplot [semithick, steelblue31119180]
table {%
1.65 0.0190160383658683
1.95 0.0190160383658683
};
\addplot [semithick, steelblue31119180]
table {%
2.65 0.15525641025641
2.95 0.15525641025641
};
\addplot [semithick, steelblue31119180]
table {%
3.65 0.603030303030303
3.95 0.603030303030303
};
\addplot [semithick, steelblue31119180]
table {%
4.65 0.603030303030303
4.95 0.603030303030303
};
\addplot [semithick, steelblue31119180]
table {%
5.65 1
5.95 1
};
\addplot [semithick, darkorange25512714]
table {%
1.05 0.00122893258426966
1.35 0.00122893258426966
};
\addplot [semithick, darkorange25512714]
table {%
2.05 0.00122893258426966
2.35 0.00122893258426966
};
\addplot [semithick, darkorange25512714]
table {%
3.05 0.0972289996514465
3.35 0.0972289996514465
};
\addplot [semithick, darkorange25512714]
table {%
4.05 0.33012300256105
4.35 0.33012300256105
};
\addplot [semithick, darkorange25512714]
table {%
5.05 0.33012300256105
5.35 0.33012300256105
};
\addplot [semithick, darkorange25512714]
table {%
6.05 1
6.35 1
};
\draw (axis cs:2.91886522358297,0) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{solved};
\draw (axis cs:2.91886522358297,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{unchanged};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={percentage of PMUs missed by the reductions},
x grid style={darkgray176},
xmin=0.3, xmax=6.7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=10.0},
xticklabels={all,domination,no-necessary,no-domination,simple,none},
y grid style={darkgray176},
ylabel={reduction optimality gap (\%)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\addplot [black, forget plot]
table {%
0.65 0
0.95 0
0.95 0.758620689655172
0.65 0.758620689655172
0.65 0
};
\addplot [black, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [black, forget plot]
table {%
0.8 0.758620689655172
0.8 1
};
\addplot [black, forget plot]
table {%
0.725 0
0.875 0
};
\addplot [black, forget plot]
table {%
0.725 1
0.875 1
};
\addplot [black, forget plot]
table {%
1.65 0
1.95 0
1.95 0.758620689655172
1.65 0.758620689655172
1.65 0
};
\addplot [black, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [black, forget plot]
table {%
1.8 0.758620689655172
1.8 1
};
\addplot [black, forget plot]
table {%
1.725 0
1.875 0
};
\addplot [black, forget plot]
table {%
1.725 1
1.875 1
};
\addplot [black, forget plot]
table {%
2.65 0.0495726495726496
2.95 0.0495726495726496
2.95 0.833333333333333
2.65 0.833333333333333
2.65 0.0495726495726496
};
\addplot [black, forget plot]
table {%
2.8 0.0495726495726496
2.8 0
};
\addplot [black, forget plot]
table {%
2.8 0.833333333333333
2.8 1
};
\addplot [black, forget plot]
table {%
2.725 0
2.875 0
};
\addplot [black, forget plot]
table {%
2.725 1
2.875 1
};
\addplot [black, forget plot]
table {%
3.65 0.439542483660131
3.95 0.439542483660131
3.95 0.916666666666667
3.65 0.916666666666667
3.65 0.439542483660131
};
\addplot [black, forget plot]
table {%
3.8 0.439542483660131
3.8 0.22508038585209
};
\addplot [black, forget plot]
table {%
3.8 0.916666666666667
3.8 1
};
\addplot [black, forget plot]
table {%
3.725 0.22508038585209
3.875 0.22508038585209
};
\addplot [black, forget plot]
table {%
3.725 1
3.875 1
};
\addplot [black, forget plot]
table {%
4.65 0.439542483660131
4.95 0.439542483660131
4.95 0.916666666666667
4.65 0.916666666666667
4.65 0.439542483660131
};
\addplot [black, forget plot]
table {%
4.8 0.439542483660131
4.8 0.22508038585209
};
\addplot [black, forget plot]
table {%
4.8 0.916666666666667
4.8 1
};
\addplot [black, forget plot]
table {%
4.725 0.22508038585209
4.875 0.22508038585209
};
\addplot [black, forget plot]
table {%
4.725 1
4.875 1
};
\addplot [black, forget plot]
table {%
5.65 1
5.95 1
5.95 1
5.65 1
5.65 1
};
\addplot [black, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [black, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [black, forget plot]
table {%
5.725 1
5.875 1
};
\addplot [black, forget plot]
table {%
5.725 1
5.875 1
};
\addplot [black, forget plot]
table {%
1.05 0
1.35 0
1.35 0.101639344262295
1.05 0.101639344262295
1.05 0
};
\addplot [black, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [black, forget plot]
table {%
1.2 0.101639344262295
1.2 0.161528976572133
};
\addplot [black, forget plot]
table {%
1.125 0
1.275 0
};
\addplot [black, forget plot]
table {%
1.125 0.161528976572133
1.275 0.161528976572133
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 1
1.2 0.875
1.2 0.875
1.2 0.875
1.2 0.875
1.2 0.875
1.2 0.366666666666667
1.2 0.366666666666667
1.2 0.366666666666667
1.2 0.366666666666667
1.2 0.366666666666667
1.2 0.411255411255411
1.2 0.411255411255411
1.2 0.411255411255411
1.2 0.411255411255411
1.2 0.411255411255411
};
\addplot [black, forget plot]
table {%
2.05 0
2.35 0
2.35 0.101639344262295
2.05 0.101639344262295
2.05 0
};
\addplot [black, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [black, forget plot]
table {%
2.2 0.101639344262295
2.2 0.161528976572133
};
\addplot [black, forget plot]
table {%
2.125 0
2.275 0
};
\addplot [black, forget plot]
table {%
2.125 0.161528976572133
2.275 0.161528976572133
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 1
2.2 0.875
2.2 0.875
2.2 0.875
2.2 0.875
2.2 0.875
2.2 0.366666666666667
2.2 0.366666666666667
2.2 0.366666666666667
2.2 0.366666666666667
2.2 0.366666666666667
2.2 0.411255411255411
2.2 0.411255411255411
2.2 0.411255411255411
2.2 0.411255411255411
2.2 0.411255411255411
};
\addplot [black, forget plot]
table {%
3.05 0.102127659574468
3.35 0.102127659574468
3.35 0.875
3.05 0.875
3.05 0.102127659574468
};
\addplot [black, forget plot]
table {%
3.2 0.102127659574468
3.2 0
};
\addplot [black, forget plot]
table {%
3.2 0.875
3.2 1
};
\addplot [black, forget plot]
table {%
3.125 0
3.275 0
};
\addplot [black, forget plot]
table {%
3.125 1
3.275 1
};
\addplot [black, forget plot]
table {%
4.05 0.294583883751651
4.35 0.294583883751651
4.35 0.875
4.05 0.875
4.05 0.294583883751651
};
\addplot [black, forget plot]
table {%
4.2 0.294583883751651
4.2 0
};
\addplot [black, forget plot]
table {%
4.2 0.875
4.2 1
};
\addplot [black, forget plot]
table {%
4.125 0
4.275 0
};
\addplot [black, forget plot]
table {%
4.125 1
4.275 1
};
\addplot [black, forget plot]
table {%
5.05 0.294583883751651
5.35 0.294583883751651
5.35 0.875
5.05 0.875
5.05 0.294583883751651
};
\addplot [black, forget plot]
table {%
5.2 0.294583883751651
5.2 0
};
\addplot [black, forget plot]
table {%
5.2 0.875
5.2 1
};
\addplot [black, forget plot]
table {%
5.125 0
5.275 0
};
\addplot [black, forget plot]
table {%
5.125 1
5.275 1
};
\addplot [black, forget plot]
table {%
6.05 1
6.35 1
6.35 1
6.05 1
6.05 1
};
\addplot [black, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [black, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [black, forget plot]
table {%
6.125 1
6.275 1
};
\addplot [black, forget plot]
table {%
6.125 1
6.275 1
};
\addplot [semithick, gray, forget plot]
table {%
0.3 0
6.7 0
};
\addplot [semithick, gray, forget plot]
table {%
0.3 1
6.7 1
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.65 0.0305443127733893
0.95 0.0305443127733893
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.65 0.0305443127733893
1.95 0.0305443127733893
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.65 0.247587316176471
2.95 0.247587316176471
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.65 0.641025641025641
3.95 0.641025641025641
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.65 0.641025641025641
4.95 0.641025641025641
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.65 1
5.95 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.05 0.00568181818181818
1.35 0.00568181818181818
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.05 0.00568181818181818
2.35 0.00568181818181818
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.05 0.459453616666934
3.35 0.459453616666934
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.05 0.585470612412659
4.35 0.585470612412659
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.05 0.585470612412659
5.35 0.585470612412659
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.05 1
6.35 1
};
\draw (axis cs:2.91886522358297,0) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{solved};
\draw (axis cs:2.91886522358297,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{unchanged};
\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/blank_remaining_boxes.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzpicturename{evaluation-blank_remaining_boxes}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={percentage of blank vertices},
x grid style={darkgray176},
xmin=0.3, xmax=6.7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=10.0},
xticklabels={all,domination,no-necessary,no-domination,simple,none},
y grid style={darkgray176},
ylabel={\% blank},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0}
]
\addplot [black]
table {%
0.65 0
0.95 0
0.95 0.610169491525424
0.65 0.610169491525424
0.65 0
};
\addplot [black]
table {%
0.8 0
0.8 0
};
\addplot [black]
table {%
0.8 0.610169491525424
0.8 1
};
\addplot [black]
table {%
0.725 0
0.875 0
};
\addplot [black]
table {%
0.725 1
0.875 1
};
\addplot [black]
table {%
1.65 0
1.95 0
1.95 0.610169491525424
1.65 0.610169491525424
1.65 0
};
\addplot [black]
table {%
1.8 0
1.8 0
};
\addplot [black]
table {%
1.8 0.610169491525424
1.8 1
};
\addplot [black]
table {%
1.725 0
1.875 0
};
\addplot [black]
table {%
1.725 1
1.875 1
};
\addplot [black]
table {%
2.65 0.0158898305084746
2.95 0.0158898305084746
2.95 0.610169491525424
2.65 0.610169491525424
2.65 0.0158898305084746
};
\addplot [black]
table {%
2.8 0.0158898305084746
2.8 0
};
\addplot [black]
table {%
2.8 0.610169491525424
2.8 1
};
\addplot [black]
table {%
2.725 0
2.875 0
};
\addplot [black]
table {%
2.725 1
2.875 1
};
\addplot [black]
table {%
3.65 0.47682119205298
3.95 0.47682119205298
3.95 0.842105263157895
3.65 0.842105263157895
3.65 0.47682119205298
};
\addplot [black]
table {%
3.8 0.47682119205298
3.8 0.30576070901034
};
\addplot [black]
table {%
3.8 0.842105263157895
3.8 1
};
\addplot [black]
table {%
3.725 0.30576070901034
3.875 0.30576070901034
};
\addplot [black]
table {%
3.725 1
3.875 1
};
\addplot [black]
table {%
4.65 0.47682119205298
4.95 0.47682119205298
4.95 0.842105263157895
4.65 0.842105263157895
4.65 0.47682119205298
};
\addplot [black]
table {%
4.8 0.47682119205298
4.8 0.30576070901034
};
\addplot [black]
table {%
4.8 0.842105263157895
4.8 1
};
\addplot [black]
table {%
4.725 0.30576070901034
4.875 0.30576070901034
};
\addplot [black]
table {%
4.725 1
4.875 1
};
\addplot [black]
table {%
5.65 1
5.95 1
5.95 1
5.65 1
5.65 1
};
\addplot [black]
table {%
5.8 1
5.8 1
};
\addplot [black]
table {%
5.8 1
5.8 1
};
\addplot [black]
table {%
5.725 1
5.875 1
};
\addplot [black]
table {%
5.725 1
5.875 1
};
\addplot [black]
table {%
1.05 0
1.35 0
1.35 0.0397350993377483
1.05 0.0397350993377483
1.05 0
};
\addplot [black]
table {%
1.2 0
1.2 0
};
\addplot [black]
table {%
1.2 0.0397350993377483
1.2 0.0654691050752083
};
\addplot [black]
table {%
1.125 0
1.275 0
};
\addplot [black]
table {%
1.125 0.0654691050752083
1.275 0.0654691050752083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.333333333333333
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.263157894736842
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.279661016949153
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.136666666666667
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
1.2 0.129487179487179
};
\addplot [black]
table {%
2.05 0
2.35 0
2.35 0.0397350993377483
2.05 0.0397350993377483
2.05 0
};
\addplot [black]
table {%
2.2 0
2.2 0
};
\addplot [black]
table {%
2.2 0.0397350993377483
2.2 0.0654691050752083
};
\addplot [black]
table {%
2.125 0
2.275 0
};
\addplot [black]
table {%
2.125 0.0654691050752083
2.275 0.0654691050752083
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.333333333333333
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.263157894736842
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.279661016949153
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.136666666666667
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
2.2 0.129487179487179
};
\addplot [black]
table {%
3.05 0.0233050847457627
3.35 0.0233050847457627
3.35 0.166666666666667
3.05 0.166666666666667
3.05 0.0233050847457627
};
\addplot [black]
table {%
3.2 0.0233050847457627
3.2 0
};
\addplot [black]
table {%
3.2 0.166666666666667
3.2 0.333333333333333
};
\addplot [black]
table {%
3.125 0
3.275 0
};
\addplot [black]
table {%
3.125 0.333333333333333
3.275 0.333333333333333
};
\addplot [black]
table {%
4.05 0.181580966999233
4.35 0.181580966999233
4.35 0.453333333333333
4.05 0.453333333333333
4.05 0.181580966999233
};
\addplot [black]
table {%
4.2 0.181580966999233
4.2 0
};
\addplot [black]
table {%
4.2 0.453333333333333
4.2 0.593103448275862
};
\addplot [black]
table {%
4.125 0
4.275 0
};
\addplot [black]
table {%
4.125 0.593103448275862
4.275 0.593103448275862
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4.2 1
4.2 1
4.2 1
4.2 1
4.2 1
};
\addplot [black]
table {%
5.05 0.181580966999233
5.35 0.181580966999233
5.35 0.453333333333333
5.05 0.453333333333333
5.05 0.181580966999233
};
\addplot [black]
table {%
5.2 0.181580966999233
5.2 0
};
\addplot [black]
table {%
5.2 0.453333333333333
5.2 0.593103448275862
};
\addplot [black]
table {%
5.125 0
5.275 0
};
\addplot [black]
table {%
5.125 0.593103448275862
5.275 0.593103448275862
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5.2 1
5.2 1
5.2 1
5.2 1
5.2 1
};
\addplot [black]
table {%
6.05 1
6.35 1
6.35 1
6.05 1
6.05 1
};
\addplot [black]
table {%
6.2 1
6.2 1
};
\addplot [black]
table {%
6.2 1
6.2 1
};
\addplot [black]
table {%
6.125 1
6.275 1
};
\addplot [black]
table {%
6.125 1
6.275 1
};
\addplot [semithick, gray]
table {%
0.3 0
6.7 0
};
\addplot [semithick, gray]
table {%
0.3 1
6.7 1
};
\addplot [semithick, steelblue31119180]
table {%
0.65 0.0190160383658683
0.95 0.0190160383658683
};
\addplot [semithick, steelblue31119180]
table {%
1.65 0.0190160383658683
1.95 0.0190160383658683
};
\addplot [semithick, steelblue31119180]
table {%
2.65 0.15525641025641
2.95 0.15525641025641
};
\addplot [semithick, steelblue31119180]
table {%
3.65 0.603030303030303
3.95 0.603030303030303
};
\addplot [semithick, steelblue31119180]
table {%
4.65 0.603030303030303
4.95 0.603030303030303
};
\addplot [semithick, steelblue31119180]
table {%
5.65 1
5.95 1
};
\addplot [semithick, darkorange25512714]
table {%
1.05 0.00122893258426966
1.35 0.00122893258426966
};
\addplot [semithick, darkorange25512714]
table {%
2.05 0.00122893258426966
2.35 0.00122893258426966
};
\addplot [semithick, darkorange25512714]
table {%
3.05 0.0972289996514465
3.35 0.0972289996514465
};
\addplot [semithick, darkorange25512714]
table {%
4.05 0.33012300256105
4.35 0.33012300256105
};
\addplot [semithick, darkorange25512714]
table {%
5.05 0.33012300256105
5.35 0.33012300256105
};
\addplot [semithick, darkorange25512714]
table {%
6.05 1
6.35 1
};
\draw (axis cs:2.91886522358297,0) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{solved};
\draw (axis cs:2.91886522358297,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{unchanged};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
minor yticklabels={},
scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={percentage of remaining vertices},
x grid style={darkgray176},
xmin=0.3, xmax=6.7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=10.0},
xticklabels={all,domination,no-necessary,no-domination,simple,none},
y grid style={darkgray176},
ylabel={\% remaining nodes},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\addplot [black, forget plot]
table {%
0.65 0.2
0.95 0.2
0.95 0.666666666666667
0.65 0.666666666666667
0.65 0.2
};
\addplot [black, forget plot]
table {%
0.8 0.2
0.8 0.124137931034483
};
\addplot [black, forget plot]
table {%
0.8 0.666666666666667
0.8 1
};
\addplot [black, forget plot]
table {%
0.725 0.124137931034483
0.875 0.124137931034483
};
\addplot [black, forget plot]
table {%
0.725 1
0.875 1
};
\addplot [black, forget plot]
table {%
1.65 1
1.95 1
1.95 1
1.65 1
1.65 1
};
\addplot [black, forget plot]
table {%
1.8 1
1.8 1
};
\addplot [black, forget plot]
table {%
1.8 1
1.8 1
};
\addplot [black, forget plot]
table {%
1.725 1
1.875 1
};
\addplot [black, forget plot]
table {%
1.725 1
1.875 1
};
\addplot [black, forget plot]
table {%
2.65 0.248963929393707
2.95 0.248963929393707
2.95 0.805084745762712
2.65 0.805084745762712
2.65 0.248963929393707
};
\addplot [black, forget plot]
table {%
2.8 0.248963929393707
2.8 0.146067415730337
};
\addplot [black, forget plot]
table {%
2.8 0.805084745762712
2.8 1
};
\addplot [black, forget plot]
table {%
2.725 0.146067415730337
2.875 0.146067415730337
};
\addplot [black, forget plot]
table {%
2.725 1
2.875 1
};
\addplot [black, forget plot]
table {%
3.65 0.633670268386197
3.95 0.633670268386197
3.95 0.928571428571429
3.65 0.928571428571429
3.65 0.633670268386197
};
\addplot [black, forget plot]
table {%
3.8 0.633670268386197
3.8 0.494091580502216
};
\addplot [black, forget plot]
table {%
3.8 0.928571428571429
3.8 1
};
\addplot [black, forget plot]
table {%
3.725 0.494091580502216
3.875 0.494091580502216
};
\addplot [black, forget plot]
table {%
3.725 1
3.875 1
};
\addplot [black, forget plot]
table {%
4.65 0.633670268386197
4.95 0.633670268386197
4.95 0.928571428571429
4.65 0.928571428571429
4.65 0.633670268386197
};
\addplot [black, forget plot]
table {%
4.8 0.633670268386197
4.8 0.494091580502216
};
\addplot [black, forget plot]
table {%
4.8 0.928571428571429
4.8 1
};
\addplot [black, forget plot]
table {%
4.725 0.494091580502216
4.875 0.494091580502216
};
\addplot [black, forget plot]
table {%
4.725 1
4.875 1
};
\addplot [black, forget plot]
table {%
5.65 1
5.95 1
5.95 1
5.65 1
5.65 1
};
\addplot [black, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [black, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [black, forget plot]
table {%
5.725 1
5.875 1
};
\addplot [black, forget plot]
table {%
5.725 1
5.875 1
};
\addplot [black, forget plot]
table {%
1.05 0.125
1.35 0.125
1.35 0.25
1.05 0.25
1.05 0.125
};
\addplot [black, forget plot]
table {%
1.2 0.125
1.2 0.0561797752808989
};
\addplot [black, forget plot]
table {%
1.2 0.25
1.2 0.316025641025641
};
\addplot [black, forget plot]
table {%
1.125 0.0561797752808989
1.275 0.0561797752808989
};
\addplot [black, forget plot]
table {%
1.125 0.316025641025641
1.275 0.316025641025641
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.2 0.666666666666667
1.2 0.666666666666667
1.2 0.666666666666667
1.2 0.666666666666667
1.2 0.666666666666667
1.2 0.719298245614035
1.2 0.719298245614035
1.2 0.719298245614035
1.2 0.719298245614035
1.2 0.719298245614035
1.2 0.788135593220339
1.2 0.788135593220339
1.2 0.788135593220339
1.2 0.788135593220339
1.2 0.788135593220339
1.2 0.44
1.2 0.44
1.2 0.44
1.2 0.44
1.2 0.44
};
\addplot [black, forget plot]
table {%
2.05 1
2.35 1
2.35 1
2.05 1
2.05 1
};
\addplot [black, forget plot]
table {%
2.2 1
2.2 1
};
\addplot [black, forget plot]
table {%
2.2 1
2.2 1
};
\addplot [black, forget plot]
table {%
2.125 1
2.275 1
};
\addplot [black, forget plot]
table {%
2.125 1
2.275 1
};
\addplot [black, forget plot]
table {%
3.05 0.210437452033768
3.35 0.210437452033768
3.35 0.710344827586207
3.05 0.710344827586207
3.05 0.210437452033768
};
\addplot [black, forget plot]
table {%
3.2 0.210437452033768
3.2 0.0606060606060606
};
\addplot [black, forget plot]
table {%
3.2 0.710344827586207
3.2 1
};
\addplot [black, forget plot]
table {%
3.125 0.0606060606060606
3.275 0.0606060606060606
};
\addplot [black, forget plot]
table {%
3.125 1
3.275 1
};
\addplot [black, forget plot]
table {%
4.05 0.35548686244204
4.35 0.35548686244204
4.35 0.719298245614035
4.05 0.719298245614035
4.05 0.35548686244204
};
\addplot [black, forget plot]
table {%
4.2 0.35548686244204
4.2 0.0606060606060606
};
\addplot [black, forget plot]
table {%
4.2 0.719298245614035
4.2 1
};
\addplot [black, forget plot]
table {%
4.125 0.0606060606060606
4.275 0.0606060606060606
};
\addplot [black, forget plot]
table {%
4.125 1
4.275 1
};
\addplot [black, forget plot]
table {%
5.05 0.35548686244204
5.35 0.35548686244204
5.35 0.719298245614035
5.05 0.719298245614035
5.05 0.35548686244204
};
\addplot [black, forget plot]
table {%
5.2 0.35548686244204
5.2 0.0606060606060606
};
\addplot [black, forget plot]
table {%
5.2 0.719298245614035
5.2 1
};
\addplot [black, forget plot]
table {%
5.125 0.0606060606060606
5.275 0.0606060606060606
};
\addplot [black, forget plot]
table {%
5.125 1
5.275 1
};
\addplot [black, forget plot]
table {%
6.05 1
6.35 1
6.35 1
6.05 1
6.05 1
};
\addplot [black, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [black, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [black, forget plot]
table {%
6.125 1
6.275 1
};
\addplot [black, forget plot]
table {%
6.125 1
6.275 1
};
\addplot [semithick, gray, forget plot]
table {%
0.3 0
6.7 0
};
\addplot [semithick, gray, forget plot]
table {%
0.3 1
6.7 1
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.65 0.231337348028633
0.95 0.231337348028633
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.65 1
1.95 1
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.65 0.419248308621784
2.95 0.419248308621784
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.65 0.737453183520599
3.95 0.737453183520599
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.65 0.737453183520599
4.95 0.737453183520599
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.65 1
5.95 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.05 0.139490012106538
1.35 0.139490012106538
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.05 1
2.35 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.05 0.517851048421333
3.35 0.517851048421333
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.05 0.614157739061429
4.35 0.614157739061429
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.05 0.614157739061429
5.35 0.614157739061429
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.05 1
6.35 1
};
\draw (axis cs:2.91886522358297,0) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{solved};
\draw (axis cs:2.91886522358297,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{unchanged};
\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/blank_vs_gap.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzpicturename{evaluation-blank_vs_gap}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\% blank},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={reduction optimality gap (\%)},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black}
]
\addplot [semithick, gray, dotted, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
0 0
100 100
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=x, mark size=3, mark options={solid}, only marks]
table {%
100 100
80 100
0 0
66.6666666666667 100
0 0
64.2857142857143 100
66.6666666666667 83.3333333333333
0 0
0 0
0 0
0 0
61.4035087719298 83.3333333333333
0 0
61.0169491525424 75.8620689655172
0 0
0 0
4 5.55555555555556
0.221565731166913 0.643086816720257
0.317796610169492 0.8
0.210674157303371 0.512820512820513
17.4973858487278 23.202614379085
12.3076923076923 16.1458333333333
1.73106646058733 2.76285495011512
2.07852193995381 3.34855403348554
2.07214121258634 3.34600760456274
19.9653717130181 28.2089552238806
};
\addlegendentry{all,domination}
\addplot [semithick, crimson2143940, opacity=0.7]
table {%
100 100
80 100
16.6666666666667 100
66.6666666666667 100
0 0
64.2857142857143 100
66.6666666666667 83.3333333333333
16.6666666666667 50
13.3333333333333 50
0 0
15.3846153846154 22.2222222222222
61.4035087719298 83.3333333333333
0 0
61.0169491525424 75.8620689655172
6.89655172413793 44.4444444444444
0 0
15.6666666666667 22.2222222222222
0.738552437223043 1.92926045016077
1.58898305084746 4.8
1.50983146067416 4.95726495726496
19.5189961659115 26.4705882352941
16.25 23.046875
3.1839258114374 7.13737528779739
3.00230946882217 6.84931506849315
2.94704528012279 6.69201520912547
25.7872524618548 37.2636815920398
};
\addlegendentry{no-necessary}
\addplot [semithick, sienna1408675, opacity=0.7]
table {%
100 100
100 100
100 100
66.6666666666667 100
54.5454545454545 100
85.7142857142857 100
87.5 83.3333333333333
76.6666666666667 83.3333333333333
80 83.3333333333333
60.6060606060606 54.5454545454545
64.1025641025641 55.5555555555556
84.2105263157895 91.6666666666667
52.8089887640449 61.5384615384615
90.6779661016949 89.6551724137931
48.9655172413793 66.6666666666667
60 51.2820512820513
55.3333333333333 44.4444444444444
30.576070901034 22.508038585209
40.0423728813559 31.2
38.7289325842697 31.2820512820513
47.682119205298 43.9542483660131
64.6474358974359 66.9270833333333
39.1499227202473 36.7613200306984
38.4141647421093 36.0730593607306
38.6799693016117 36.0456273764259
55.7731847202684 57.7611940298507
};
\addlegendentry{simple,no-domination}
\addplot [semithick, forestgreen4416044, opacity=0.7]
table {%
0 0
0 0
0 0
33.3333333333333 100
0 0
0 0
0 0
0 0
0 0
0 0
0 0
26.3157894736842 100
0 0
27.9661016949153 87.5
0 0
0 0
13.6666666666667 36.6666666666667
1.32939438700148 3.97727272727273
0.476694915254237 1.70212765957447
0.245786516853933 1.13636363636364
3.97350993377483 10.1639344262295
12.948717948718 41.1255411255411
0.571870170015456 1.87919463087248
0.554272517321016 1.98150594451783
0.552570990023024 1.98150594451783
6.54691050752083 16.1528976572133
};
\addlegendentry{all,domination}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
0 0
20 100
16.6666666666667 100
33.3333333333333 100
0 0
14.2857142857143 100
16.6666666666667 100
10 66.6666666666667
10 66.6666666666667
0 0
10.2564102564103 60
26.3157894736842 100
7.86516853932584 40
27.9661016949153 87.5
8.96551724137931 61.5384615384615
0.5 5
24.3333333333333 60
1.698670605613 6.81818181818182
2.33050847457627 10.2127659574468
1.58005617977528 8.80681818181818
9.4457999302893 26.2295081967213
14.9679487179487 49.3506493506493
2.96754250386399 12.6174496644295
2.74056966897614 12.0211360634082
2.76285495011512 11.889035667107
13.9378855102262 42.5400739827374
};
\addlegendentry{no-necessary}
\addplot [semithick, orchid227119194, opacity=0.7]
table {%
0 0
40 100
100 100
33.3333333333333 100
18.1818181818182 50
50 100
58.3333333333333 100
36.6666666666667 66.6666666666667
36.6666666666667 66.6666666666667
0 0
43.5897435897436 80
42.1052631578947 100
50.561797752809 40
45.7627118644068 87.5
59.3103448275862 69.2307692307692
8 15
45.3333333333333 63.3333333333333
16.2481536189069 22.7272727272727
14.9364406779661 23.4042553191489
14.501404494382 22.4431818181818
27.0477518299059 37.3770491803279
26.25 65.8008658008658
18.3925811437403 29.9328859060403
18.1832178598922 29.5904887714663
18.1580966999233 29.4583883751651
32.6912671788767 53.7607891491985
};
\addlegendentry{simple,no-domination}
\end{axis}

\end{tikzpicture}


==> figures/evaluation/bounds_gap.tikz.tex <==
\tikzpicturename{evaluation-bounds_gap}
\tikzpicturedependsonfile{figures/evaluation/bounds-gap/bounds-Texas.pdf}
\tikzpicturedependsonfile{figures/evaluation/bounds-gap/bounds-USA.pdf}
\tikzpicturedependsonfile{figures/evaluation/bounds-gap/gap-Texas.pdf}
\tikzpicturedependsonfile{figures/evaluation/bounds-gap/gap-USA.pdf}
\begin{tikzpicture}[trim axis group left,trim axis group right]
  \newcommand{\horizontalline}[1]{
    \draw ({1, #1} -| {axis description cs:0, 0}) -| (axis description cs:1, 0);
  }
  \pgfmathsetmacro{\myplotwidth}{(\linewidth - 15mm) / 2}
  \begin{groupplot}[
      group style={
        group size={2 by 2},
        vertical sep=1mm,
        horizontal sep=5mm,
      },
      xmode=log,
      /tikz/mark repeat=1,
      /tikz/mark phase=0,
      width=\myplotwidth,scale only axis,
      height=3cm,
      scaled y ticks=false,
      axis on top,
    ]
    \nextgroupplot[xmin=0.0411112282015524,xmax=54.7549980628163,ymin=381.0,ymax=441.0,xticklabels={},ylabel=bound value (\#),title=\texttt{Texas}] {
      \addplot graphics[xmin=0.0411112282015524, xmax=54.7549980628163, ymin=381.0, ymax=441.0] {figures/evaluation/bounds-gap/bounds-Texas.pdf};
    }
    \nextgroupplot[
      xmin=20.61432111982069,xmax=51419.59945287649,ymin=15096.0,ymax=15161.0,yticklabel pos=right,
      xticklabels={},ylabel=bound value (\#),title=\texttt{USA}
    ] {
      \addlegendimage{area legend,color0,thick,pattern=north east lines,pattern color=.}
      \addlegendentry{Ours}
      \addlegendimage{area legend,color1,thick,pattern=crosshatch dots,pattern color=.}
      \addlegendentry{\texttt{MFN}}
      \addlegendimage{area legend,color2,thick,pattern=north west lines,pattern color=.}
      \addlegendentry{\texttt{MILP}}
      \addplot graphics[xmin=20.61432111982069, xmax=51419.59945287649, ymin=15096.0, ymax=15161.0] {figures/evaluation/bounds-gap/bounds-USA.pdf};
    }
    \nextgroupplot[xmin=0.0411112282015524,xmax=54.7549980628163,ymin=0.0,ymax=0.4,height=1.5cm,xlabel={time (ms)},ylabel=gap] {
      \addplot graphics[xmin=0.0411112282015524, xmax=54.7549980628163, ymin=0.0, ymax=0.4] {figures/evaluation/bounds-gap/gap-Texas.pdf};
    }
    \nextgroupplot[xmin=20.61432111982069,xmax=51419.59945287649,ymin=0.0,ymax=0.4,ymax=0.4,height=1.5cm,xlabel={time (ms)},ylabel=gap,yticklabel pos=right] {
      \addplot graphics[xmin=20.61432111982069, xmax=51419.59945287649, ymin=0.0, ymax=0.4] {figures/evaluation/bounds-gap/gap-USA.pdf};
    }
  \end{groupplot}
\end{tikzpicture}


==> figures/evaluation/percent_blank.tikz.tex <==
\tikzpicturename{evaluation-percent_blank}
\begin{tikzpicture}[trim axis group left]
\begin{groupplot}[
	group style={group size=2 by 1,horizontal sep=5mm,},
	grid=major,
	%ytick style={color=black},
	/tikz/mark repeat=6,
	/tikz/mark size=1.5pt,
	/tikz/semithick,
	cycle multiindex list={{mark list*}\nextlist{Dark2}\nextlist},
	legend style={
		fill opacity=0.7,
		at={(0.03,0.97)},
		anchor=north west,
	},
	table/col sep=comma,
	enlargelimits=0.05,
	legend columns=6,
	legend style={at={(1,-2.1\baselineskip)},anchor=north},%
	xlabel shift=-0.3em,
]
	\nextgroupplot[title={\Pds},xlabel=instances$\times$runs, ylabel={blank vertices (\%)}]
	\pgfplotstableread{figures/evaluation/percent_blank_normal.csv}\loadedtable
	\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
	\addlegendentry{all}
	\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
	\addlegendentry{non-local}
	\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
	\addlegendentry{local+\ref{red:necessary}}
	\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
	\addlegendentry{local+\ref{red:domination}}
	\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
	\addlegendentry{local}
	\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
	\addlegendentry{no reductions}
	%
	\nextgroupplot[title={simple-\Pds}, xlabel=instances$\times$runs,yticklabels={}]
	\pgfplotstableread{figures/evaluation/percent_blank_all-zi.csv}\loadedtable
	\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
	\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
	\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
	\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
	\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
	\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/percent_remaining.tikz.tex <==
\tikzpicturename{evaluation-percent_remaining}
\begin{tikzpicture}[trim axis group left]
	\begin{groupplot}[
		group style={group size=2 by 1,horizontal sep=5mm,},
		grid=major,
		%ytick style={color=black},
		/tikz/mark repeat=6,
		/tikz/mark size=1.5pt,
		/tikz/semithick,
		cycle multiindex list={{mark list*}\nextlist{Dark2}\nextlist},
		legend style={
			fill opacity=0.7,
			at={(0.03,0.97)},
			anchor=north west,
		},
		table/col sep=comma,
		enlargelimits=0.05,
		legend columns=6,
		legend style={at={(1,-2.1\baselineskip)},anchor=north},%
		xlabel shift=-0.3em,
		]
		\nextgroupplot[title={\Pds},xlabel=instances$\times$runs, ylabel={remaining vertices (\%)}]
		\pgfplotstableread{figures/evaluation/percent_remaining_normal.csv}\loadedtable
		\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
		\addlegendentry{all}
		\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
		\addlegendentry{\ref{red:domination} + \ref{red:necessary}}
		\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
		\addlegendentry{local+\ref{red:necessary}}
		\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
		\addlegendentry{local+\ref{red:domination}}
		\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
		\addlegendentry{local}
		\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
		\addlegendentry{no reductions}
		%
		\nextgroupplot[title={simple-\Pds}, xlabel=instances$\times$runs,yticklabels={}]
		\pgfplotstableread{figures/evaluation/percent_remaining_all-zi.csv}\loadedtable
		\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
		\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
		\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
		\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
		\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
		\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
	\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/reduction_gap.tikz.tex <==
\tikzpicturename{evaluation-reduction_gap}
\begin{tikzpicture}[trim axis group left]
\begin{groupplot}[
	group style={group size=2 by 1,horizontal sep=5mm,},
	grid=major,
	%ytick style={color=black},
	/tikz/mark repeat=6,
	/tikz/mark size=1.5pt,
	/tikz/semithick,
	cycle multiindex list={{mark list*}\nextlist{Dark2}\nextlist},
	legend style={
		fill opacity=0.7,
		at={(0.03,0.97)},
		anchor=north west,
	},
	table/col sep=comma,
	enlargelimits=0.05,
	legend columns=6,
	legend style={at={(1,-2.1\baselineskip)},anchor=north},%
	xlabel shift=-0.3em,
]
\nextgroupplot[title={\Pds},xlabel=instances$\times$runs, ylabel={reduction optimality gap (\%)
}]
\pgfplotstableread{figures/evaluation/reduction_gap_normal.csv}\loadedtable
\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
\addlegendentry{all}
\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
\addlegendentry{non-local}
\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
\addlegendentry{local+\ref{red:necessary}}
\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
\addlegendentry{local+\ref{red:domination}}
\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
\addlegendentry{local}
\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
\addlegendentry{no reductions}
%
\nextgroupplot[title={simple-\Pds}, xlabel=instances$\times$runs,yticklabels={}]
\pgfplotstableread{figures/evaluation/reduction_gap_all-zi.csv}\loadedtable
\addplot+[mark phase=1] table[x index=0,y=all] {\loadedtable};
\addplot+[mark phase=2] table[x index=0,y=domination] {\loadedtable};
\addplot+[mark phase=3] table[x index=0,y=no-domination] {\loadedtable};
\addplot+[mark phase=4] table[x index=0,y=no-necessary] {\loadedtable};
\addplot+[mark phase=5] table[x index=0,y=simple] {\loadedtable};
\addplot+[mark phase=6] table[x index=0,y=none] {\loadedtable};
\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/running_times.tikz.tex <==
\tikzpicturename{evaluation-running_times}
\tikzpicturedependsonfile{figures/evaluation/running_times_normal.csv}
\tikzpicturedependsonfile{figures/evaluation/speedup_boxes_normal.csv}
\begin{tikzpicture}[trim axis group left]
\newcommand{\horizontalline}[2]{
  \draw ({1, #2} -| {axis description cs:0, 0}) -- node[fill=white,inner sep=0.5mm,font=\scriptsize] {#1} ({1, #2} -| {axis description cs:1, 0});
}
\pgfmathsetmacro{\myplotwidth}{(\linewidth - 5mm) / 2}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=5mm,},
  grid=major,
  %ytick style={color=black},
  /tikz/mark size=1.5pt,
  /tikz/semithick,
  cycle multiindex list={{mark list*}\nextlist{Dark2}\nextlist},
  table/col sep=comma,
  %enlargelimits=0.05,
  legend columns=6,
  legend style={at={([yshift=2mm]1,1)},anchor=south},%-2.1\baselineskip
  width=\myplotwidth,scale only axis,
  xlabel shift=-0.3em,
  ymode=log,
%  xmin=3,xmax=12000,
  domain=3:12000,
]
  % instance time scatter plot
  \nextgroupplot[
    xlabel={\# buses}, ylabel={total time (ms)},
    xmode=log, ymin=0.001, ymax=10000,
  ]
  \pgfplotstableread{figures/evaluation/running_times_normal.csv}\loadedtable
  \pgfplotsinvokeforeach{{1ms}{1},{1s}{1000},{1min}{60000},{Timeout (1.5h)}{5400000}}{
    \horizontalline#1
  }
  \foreach \col/\name in {all/all,{non-local}/domination,{local+\texttt{Dom}}/no-necessary,{local+\texttt{NecN}}/no-domination,local/simple,{no reductions}/none}{
    \addplot+[only marks] table[x=n,y=\name] \loadedtable;
    \expandafter\addlegendentry\expandafter{\col};
  }
  % speedup box plot
  \nextgroupplot[
      xtick={0,...,4},
      xticklabels={all,non-local,local+\texttt{Dom},local+\texttt{NecN},local},
      x tick label style={
        anchor=near xticklabel,yshift={-mod(\ticknum,2)*\baselineskip}
      },
      yticklabel pos=right,
      ymajorgrids,
      ylabel={speed-up},
      cycle list name=mark list*,
      /pgfplots/boxplot/.cd,
      draw direction=y,
      every whisker/.style={black},
      every box/.style={black},
      every median/.style={ultra thick},
  ]
    \pgfplotstableread{figures/evaluation/speedup_boxes_normal.csv}\loadedtable
    \pgfplotstabletranspose[colnames from={0}]\stattable{\loadedtable}
    \pgfplotsinvokeforeach{0,1,2,3,4}{
      \pgfmathsetmacro{\myindex}{int(#1+1)}
      \addplot+ [
      color#1,
      boxplot prepared from table={
        table=\stattable,
        row=#1,
        lower whisker=whislo,
        lower quartile=q1,
        %lower notch=cilo,
        median=med,
        %upper notch=cihi,
        upper quartile=q3,
        upper whisker=whishi,
      },
      boxplot prepared={
        box extend=0.35,
        draw position=\plotnumofactualtype,
      },
      area legend,
      fill=none,mark phase=9,
      ] table [y index=\myindex] \loadedtable;
    }
\end{groupplot}

\end{tikzpicture}


==> figures/evaluation/running_times_boxes.tikz.tex <==
\tikzpicturename{evaluation-running_times_boxes}
\begin{tikzpicture}[trim axis left]
  \begin{semilogyaxis}[
      width=\linewidth,
      height=4cm,
      scale only axis,
      legend cell align=left,
      xtick={1,...,6},
      xticklabels={all,non-local,local+\ref{red:domination},local+\ref{red:necessary},local,none},
      x tick label style={
        anchor=near xticklabel,%yshift=-1.5\baselineskip,
      },
      ymajorgrids,
      ylabel={speed-up},
      /pgfplots/boxplot/.cd,
      draw direction=y,
      every whisker/.style={black},
      every box/.style={black},
      every median/.style={thick},
    ]
    \addlegendimage{ybar,ybar legend,color0,fill}
    \addlegendentry{\Pds}
    \addlegendimage{ybar, ybar legend,color1,fill}
    \addlegendentry{simple-\Pds}

    \pgfplotstableread{figures/evaluation/speedup_boxes_normal.csv}\loadedtable
    \pgfplotstabletranspose[colnames from={0}]\stattable{\loadedtable}
    \pgfplotsinvokeforeach{0,1,2,3,4,5}{
      \pgfmathsetmacro{\myindex}{int(#1+1)}
      \addplot [
        color0,
        boxplot prepared from table={
          table=\stattable,
          row=#1,
          lower whisker=whislo,
          lower quartile=q1,
          %lower notch=cilo,
          median=med,
          %upper notch=cihi,
          upper quartile=q3,
          upper whisker=whishi,
        },
        boxplot prepared={
          box extend=0.35,
          draw position=0.8+\plotnumofactualtype,
        },
        area legend,
        fill=none,mark phase=9,mark=o,
      ] table [y index=\myindex] \loadedtable;
    }

    \edef\firstplotcount{\numplots}
    \pgfplotstableread{figures/evaluation/speedup_boxes_all-zi.csv}\loadedtableall
    \pgfplotstabletranspose[colnames from={0}]\stattableall{\loadedtableall}
    \pgfplotsinvokeforeach{0,1,2,3,4,5}{
      \pgfmathsetmacro{\myindex}{int(#1+1)}
      \addplot [
      color1,
      boxplot prepared from table={
        table=\stattableall,
        row=#1,
        lower whisker=whislo,
        lower quartile=q1,
        %lower notch=cilo,
        median=med,
        %upper notch=cihi,
        upper quartile=q3,
        upper whisker=whishi,
      },
      boxplot prepared={
        box extend=0.35,
        draw position=1.2+\plotnumofactualtype-\firstplotcount,
      },
      area legend,
      fill=none,mark phase=9,mark repeat=1,mark=o,
      ] table [y index=\myindex] \loadedtableall;
    }
  \end{semilogyaxis}
\end{tikzpicture}



==> figures/evaluation/running_times_interpolated.tikz.tex <==
\tikzpicturename{evaluation-running_times_interpolated}
\begin{tikzpicture}[trim axis left]
  \begin{semilogyaxis}[
    width=\linewidth,
    height=4cm,
    scale only axis,
    legend cell align=left,
    xtick={1,...,11},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100},
    x tick label style={
      anchor=near xticklabel,%yshift=-1.5\baselineskip,
    },
    enlarge x limits={abs=0.3},
    ymajorgrids,
    xlabel={percentage of non-propagating vertices from input},
    ylabel={speed-up},
    /pgfplots/boxplot/.cd,
    draw direction=y,
    every whisker/.style={black},
    every box/.style={black},
    every median/.style={thick},
    ]
%    \addlegendimage{ybar,ybar legend,color0,fill}
%    \addlegendentry{\Pds}
%    \addlegendimage{ybar, ybar legend,color1,fill}
%    \addlegendentry{simple-\Pds}

    \pgfplotstableread{figures/evaluation/speedup_interpolated.csv}\loadedtable
    \pgfplotstabletranspose[colnames from={item}]\stattable{\loadedtable}
    \pgfplotsinvokeforeach{0,1,2,3,4,5,6,7,8,9,10}{
      \pgfmathsetmacro{\myindex}{int(#1+1)}
      \addplot [
      color0,
      boxplot prepared from table={
        table=\stattable,
        row=#1,
        lower whisker=whislo,
        lower quartile=q1,
        %lower notch=cilo,
        median=med,
        %upper notch=cihi,
        upper quartile=q3,
        upper whisker=whishi,
      },
      boxplot prepared={
        %box extend=0.35,
      },
      area legend,
      fill=none,mark phase=8,mark=o,
      ] table [y index=\myindex] \loadedtable;
    }
  \end{semilogyaxis}
\end{tikzpicture}



==> figures/evaluation/speedup_boxes.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzpicturename{evaluation-speedup_boxes}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={speedup by set of reduction rules},
x grid style={darkgray176},
xmin=0.3, xmax=6.7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=10.0},
xticklabels={all,domination,no-necessary,no-domination,simple,none},
y grid style={darkgray176},
ylabel={speedup},
ymin=0.250287467202789, ymax=16471.3755137047,
ymode=log,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
0.65 5.1067804646752
0.95 5.1067804646752
0.95 315.919989630468
0.65 315.919989630468
0.65 5.1067804646752
};
\addplot [black, forget plot]
table {%
0.8 5.1067804646752
0.8 0.414431082331175
};
\addplot [black, forget plot]
table {%
0.8 315.919989630468
0.8 782.118639824763
};
\addplot [black, forget plot]
table {%
0.725 0.414431082331175
0.875 0.414431082331175
};
\addplot [black, forget plot]
table {%
0.725 782.118639824763
0.875 782.118639824763
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.8 1180.94525547445
0.8 1159.78136200717
0.8 1211.9063670412
0.8 1211.9063670412
0.8 1211.9063670412
0.8 783.884772199804
0.8 804.110694063143
0.8 801.377786802899
0.8 795.005237711523
};
\addplot [black, forget plot]
table {%
1.65 2.23452956779529
1.95 2.23452956779529
1.95 95.0774193548387
1.65 95.0774193548387
1.65 2.23452956779529
};
\addplot [black, forget plot]
table {%
1.8 2.23452956779529
1.8 0.43631245601689
};
\addplot [black, forget plot]
table {%
1.8 95.0774193548387
1.8 228.709677419355
};
\addplot [black, forget plot]
table {%
1.725 0.43631245601689
1.875 0.43631245601689
};
\addplot [black, forget plot]
table {%
1.725 228.709677419355
1.875 228.709677419355
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.8 272.692307692308
1.8 308.260869565217
1.8 322.272727272727
1.8 354.5
1.8 732.079185520362
1.8 785.385922330097
1.8 781.591787439614
1.8 791.146699266504
1.8 785.385922330097
};
\addplot [black, forget plot]
table {%
2.65 2.7367161214117
2.95 2.7367161214117
2.95 140.366187383558
2.65 140.366187383558
2.65 2.7367161214117
};
\addplot [black, forget plot]
table {%
2.8 2.7367161214117
2.8 0.49089469517023
};
\addplot [black, forget plot]
table {%
2.8 140.366187383558
2.8 345.417670682731
};
\addplot [black, forget plot]
table {%
2.725 0.49089469517023
2.875 0.49089469517023
};
\addplot [black, forget plot]
table {%
2.725 345.417670682731
2.875 345.417670682731
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.8 443.125
2.8 545.384615384615
2.8 644.545454545455
2.8 644.545454545455
2.8 388.375
2.8 411.220588235294
2.8 405.260869565217
2.8 349.630081300813
2.8 348.214574898785
2.8 346.810483870968
2.8 436.132907563807
2.8 435.408594158295
2.8 440.328118576982
2.8 446.086062062729
2.8 448.155027732619
};
\addplot [black, forget plot]
table {%
3.65 1.46116406030298
3.95 1.46116406030298
3.95 5.79992555871134
3.65 5.79992555871134
3.65 1.46116406030298
};
\addplot [black, forget plot]
table {%
3.8 1.46116406030298
3.8 0.466516177577126
};
\addplot [black, forget plot]
table {%
3.8 5.79992555871134
3.8 11.9023795986341
};
\addplot [black, forget plot]
table {%
3.725 0.466516177577126
3.875 0.466516177577126
};
\addplot [black, forget plot]
table {%
3.725 11.9023795986341
3.875 11.9023795986341
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.8 15.9642310918151
3.8 17.1124332328521
3.8 17.7041637030147
3.8 17.7080391834948
3.8 17.5762629005975
3.8 14.3985009806669
3.8 14.6970541970542
3.8 14.8721541578237
3.8 14.506210303458
3.8 14.6259427920877
3.8 13.4910487411197
3.8 13.6448903038023
3.8 13.5431678802661
3.8 13.6047335723012
3.8 13.4292152595458
3.8 25.7795626169818
3.8 26.3215828535201
3.8 26.4583757652746
3.8 26.4291483791104
3.8 26.1414079082052
};
\addplot [black, forget plot]
table {%
4.65 1.51810321691153
4.95 1.51810321691153
4.95 6.00416317562024
4.65 6.00416317562024
4.65 1.51810321691153
};
\addplot [black, forget plot]
table {%
4.8 1.51810321691153
4.8 0.466666666666667
};
\addplot [black, forget plot]
table {%
4.8 6.00416317562024
4.8 11.9792116307056
};
\addplot [black, forget plot]
table {%
4.725 0.466666666666667
4.875 0.466666666666667
};
\addplot [black, forget plot]
table {%
4.725 11.9792116307056
4.875 11.9792116307056
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.8 15.2588418372159
4.8 17.7109469074986
4.8 17.6732208203616
4.8 17.8753176444592
4.8 17.8467266008494
4.8 14.1416089528964
4.8 15.3207204968944
4.8 15.4145481814773
4.8 15.3504679876531
4.8 15.4392478906387
4.8 13.4253874445754
4.8 13.7345167519564
4.8 13.6286739526344
4.8 13.5354925443086
4.8 13.4385145982139
4.8 26.1489381290789
4.8 26.3333967830301
4.8 26.446766605742
4.8 26.2905732672566
4.8 26.3487392743263
};
\addplot [black, forget plot]
table {%
5.65 0.982138332529995
5.95 0.982138332529995
5.95 1.00980637471188
5.65 1.00980637471188
5.65 0.982138332529995
};
\addplot [black, forget plot]
table {%
5.8 0.982138332529995
5.8 0.946827722126832
};
\addplot [black, forget plot]
table {%
5.8 1.00980637471188
5.8 1.04204929917835
};
\addplot [black, forget plot]
table {%
5.725 0.946827722126832
5.875 0.946827722126832
};
\addplot [black, forget plot]
table {%
5.725 1.04204929917835
5.875 1.04204929917835
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5.8 0.551724137931034
5.8 0.781849912739965
5.8 0.641158221302999
5.8 0.841248303934871
5.8 0.660234321157822
5.8 0.755520504731861
5.8 0.685423621045939
5.8 0.815598757621074
5.8 0.722573549628815
5.8 0.843118383060635
5.8 0.809451007644197
5.8 0.877302786962683
5.8 0.792696735233063
5.8 0.779317169717961
5.8 0.858310626702997
5.8 0.894072680944003
5.8 0.891215059897319
5.8 0.877255893245547
5.8 0.924162949164175
5.8 1.25666199158485
5.8 1.1087962962963
5.8 1.11265969802555
5.8 1.06980161645849
5.8 1.1629392971246
5.8 1.05705748434832
5.8 1.24211356466877
5.8 1.24211356466877
};
\addplot [black, forget plot]
table {%
1.05 187.883959899749
1.35 187.883959899749
1.35 1516.52984311982
1.05 1516.52984311982
1.05 187.883959899749
};
\addplot [black, forget plot]
table {%
1.2 187.883959899749
1.2 1.29303783299754
};
\addplot [black, forget plot]
table {%
1.2 1516.52984311982
1.2 3446.89553816875
};
\addplot [black, forget plot]
table {%
1.125 1.29303783299754
1.275 1.29303783299754
};
\addplot [black, forget plot]
table {%
1.125 3446.89553816875
1.275 3446.89553816875
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.2 8808.75287356322
1.2 9069.36686390532
1.2 9177.98203592814
1.2 9233.27108433735
1.2 9345.87195121951
1.2 9947.56193353474
1.2 9828.78507462687
1.2 6142.99067164179
1.2 9858.2125748503
1.2 9858.2125748503
};
\addplot [black, forget plot]
table {%
2.05 49.7476976416478
2.35 49.7476976416478
2.35 452.048770491803
2.05 452.048770491803
2.05 49.7476976416478
};
\addplot [black, forget plot]
table {%
2.2 49.7476976416478
2.2 1.20710553814002
};
\addplot [black, forget plot]
table {%
2.2 452.048770491803
2.2 645.571428571429
};
\addplot [black, forget plot]
table {%
2.125 1.20710553814002
2.275 1.20710553814002
};
\addplot [black, forget plot]
table {%
2.125 645.571428571429
2.275 645.571428571429
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.2 1452.28571428571
2.2 1547
2.2 1581.37777777778
2.2 1581.37777777778
2.2 4850.38924050633
2.2 3035.09504950495
2.2 4944.26774193548
2.2 4976.37337662338
2.2 4687.22629969419
2.2 8030.83658536585
2.2 8050.47188264059
2.2 8050.47188264059
2.2 8090.03194103194
2.2 8109.95812807882
};
\addplot [black, forget plot]
table {%
3.05 5.28968751075856
3.35 5.28968751075856
3.35 292.11065438507
3.05 292.11065438507
3.05 5.28968751075856
};
\addplot [black, forget plot]
table {%
3.2 5.28968751075856
3.2 0.824936108068638
};
\addplot [black, forget plot]
table {%
3.2 292.11065438507
3.2 666.259018467535
};
\addplot [black, forget plot]
table {%
3.125 0.824936108068638
3.275 0.824936108068638
};
\addplot [black, forget plot]
table {%
3.125 666.259018467535
3.275 666.259018467535
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.2 829.333333333333
3.2 1244
3.2 767.6
3.2 852.888888888889
3.2 959.5
3.2 1096.57142857143
3.2 1344.73333333333
3.2 1833.72727272727
3.2 2017.1
3.2 1440.78571428571
3.2 1833.72727272727
};
\addplot [black, forget plot]
table {%
4.05 2.24538159397693
4.35 2.24538159397693
4.35 75.7115908929496
4.05 75.7115908929496
4.05 2.24538159397693
};
\addplot [black, forget plot]
table {%
4.2 2.24538159397693
4.2 0.753166666666667
};
\addplot [black, forget plot]
table {%
4.2 75.7115908929496
4.2 162.802855595016
};
\addplot [black, forget plot]
table {%
4.125 0.753166666666667
4.275 0.753166666666667
};
\addplot [black, forget plot]
table {%
4.125 162.802855595016
4.275 162.802855595016
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.2 497.6
4.2 622
4.2 829.333333333333
4.2 1244
4.2 1244
4.2 1440.78571428571
4.2 1833.72727272727
4.2 2017.1
4.2 2241.22222222222
4.2 2521.375
};
\addplot [black, forget plot]
table {%
5.05 2.24652935682019
5.35 2.24652935682019
5.35 76.259161866063
5.05 76.259161866063
5.05 2.24652935682019
};
\addplot [black, forget plot]
table {%
5.2 2.24652935682019
5.2 0.800389656393907
};
\addplot [black, forget plot]
table {%
5.2 76.259161866063
5.2 161.880973027378
};
\addplot [black, forget plot]
table {%
5.125 0.800389656393907
5.275 0.800389656393907
};
\addplot [black, forget plot]
table {%
5.125 161.880973027378
5.275 161.880973027378
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5.2 497.6
5.2 226.181818181818
5.2 1244
5.2 1244
5.2 1244
5.2 1344.73333333333
5.2 1833.72727272727
5.2 2017.1
5.2 2241.22222222222
5.2 2521.375
};
\addplot [black, forget plot]
table {%
6.05 0.991537403935675
6.35 0.991537403935675
6.35 1.00420789583962
6.05 1.00420789583962
6.05 0.991537403935675
};
\addplot [black, forget plot]
table {%
6.2 0.991537403935675
6.2 0.972588520911443
};
\addplot [black, forget plot]
table {%
6.2 1.00420789583962
6.2 1.02320637732507
};
\addplot [black, forget plot]
table {%
6.125 0.972588520911443
6.275 0.972588520911443
};
\addplot [black, forget plot]
table {%
6.125 1.02320637732507
6.275 1.02320637732507
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6.2 0.702824858757062
6.2 0.959136468774094
6.2 0.680349138947865
6.2 0.874204304334647
6.2 0.825388127853881
6.2 0.958430540827147
6.2 0.773226238286479
6.2 0.937205906214506
6.2 0.880881340371815
6.2 0.86574686054197
6.2 0.96925863877198
6.2 0.895825889231769
6.2 0.965379633843246
6.2 0.880581995052203
6.2 0.900531273717577
6.2 0.932808269751415
6.2 0.960609987783522
6.2 0.965954547468869
6.2 0.9610663160839
6.2 0.968893958524845
6.2 1.04713804713805
6.2 1.0869375273045
6.2 1.02633451957295
6.2 1.03890489913545
6.2 1.04028545119705
6.2 1.03741965105601
6.2 1.04763204585779
6.2 1.03937710771672
6.2 1.03731934270441
6.2 1.02488897564785
6.2 1.02923767731401
6.2 1.04260867578004
};
\addplot [semithick, gray, forget plot]
table {%
0.3 1
6.7 1
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0.65 114.839719182847
0.95 114.839719182847
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
1.65 19.5826489999254
1.95 19.5826489999254
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.65 10.86556755459
2.95 10.86556755459
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
3.65 2.9381793706882
3.95 2.9381793706882
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.65 3.01441124503061
4.95 3.01441124503061
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.65 1
5.95 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1.05 615.26045751634
1.35 615.26045751634
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.05 281.36549723056
2.35 281.36549723056
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
3.05 13.4350242597658
3.35 13.4350242597658
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.05 6.69756585782823
4.35 6.69756585782823
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
5.05 6.77344305514715
5.35 6.77344305514715
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
6.05 1
6.35 1
};
\draw (axis cs:5.83773044716594,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{baseline};
\end{axis}

\end{tikzpicture}


==> figures/implication/expanded.tex <==
\tikzpicturename{gadget-implication-expanded}
\begin{tikzpicture}[pds instance]%[baseline={(a.south)}]
%	\graph[empty nodes] {[nodes=node] a["$a$"] -- b1[booster] -- c[node] -- {[nodes={y=0.5}] b2[booster] -- c1[node], b3[booster] -- c2[node]} -- b["$b$"]};
	\graph[empty nodes,grow right=0.5] {[nodes={node,propagating}]
		x["$x$"] -- b1[booster]
		-- c1 -!- {[nodes={y=0.5}] b11[coordinate] -!- v11, b12[coordinate] -!- v12}
		%-- c -- {[nodes={y=0.5}] b21[booster] -- v21, b22[booster] -- v22}
		-- c3["$c$"] -- b2[booster] -- y["$y$"]
	};
  \draw (c1) -- node[sloped,booster] {} (v11);
  \draw (c1) -- node[sloped,booster] {} (v12);
	\node[fit={(b1)(b11)(b12)(b2)},draw=black,dotted,rounded corners=5mm] {};%,label=$I_{a}$
\end{tikzpicture}


==> figures/reduction/and.tikz.tex <==
\tikzpicturename{reduction-and}
\begin{tikzpicture}[pds instance,y=0.75cm,->o-/.style={to path={-- node[node,propagating,pos=0.66] (tmp) {} (\tikztotarget)\pgfextra{\draw[->] (\tikztostart) -- (tmp);}}}]
	\path (0,-4) graph [empty nodes,grow down=1,branch right=1] {
		subgraph I_n[n=3]
		-> and out [and,x=1]
		-> subgraph I_n[n=3,name=below]
	};
	\path[shift={(0,-3.7)}] graph [empty nodes,grow down=1,branch right=1] {
		subgraph I_n[n=3,name=above]
		--[->o-] and in [and,x=1,y=-0.2,"$x$" right,anchor=base]
		-- and out [and,x=1,y=0.2,"$y$" right,anchor=base]
		-> subgraph I_n[n=3]
	};
	\draw[->,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=2mm},decorate] (below 2) -> (above 2);
\end{tikzpicture}


==> figures/reduction/and_small.tikz.tex <==
\tikzpicturename{reduction-and_small}
\begin{tikzpicture}[pds instance,y=0.7cm,->o-/.style={to path={-- node[node,propagating,pos=0.66] (tmp) {} (\tikztotarget)\pgfextra{\draw[->] (\tikztostart) -- (tmp);}}}]
  \path[shift={(0,-3.7)}] graph [empty nodes,grow down=1,branch right=1] {
    subgraph I_n[n=3,name=above]
    --[->o-] and in [and,x=1,y=-0.2,]
    -- and out [and,x=1,y=0.2,]
    -> subgraph I_n[n=3,nodes={yshift=3mm}]
  };
\end{tikzpicture}


==> figures/reduction/circuit.tikz.tex <==
\tikzpicturename{reduction-circuit}
\begin{tikzpicture}[pds instance,y=0.923cm]
\graph[grow down,branch right,nodes={node},empty nodes]{
	subgraph I_n [n=4,name=In,nodes={input}] -!-
	subgraph I_n [n=3,name=Or1,nodes={or,x=0.5}] -!-
	subgraph I_n [n=2,name=And1,nodes={and,x=1}] -!-
	subgraph I_n [n=3,name=Or2,nodes={or,x=0.5}] ->
	subgraph I_n [n=1,name=And2,nodes={and,x=1.5}] ->
	out[output,x=1.5];
	{In 1, In 2} -> Or1 1;
	{In 2, In 3} -> Or1 2;
	{In 3, In 4} -> Or1 3;
	{Or1 1, Or1 2} -> And1 1;
	{Or1 2, Or1 3} -> And1 2;
	And1 1 -> Or2 1;
	{And1 1, And1 2} -> Or2 2;
	{And1 1, And1 2} -> Or2 3;
};
\end{tikzpicture}


==> figures/reduction/overview.tikz.tex <==
%\tikzpicturename{proof-outline} % do not externalize to keep references up to date
\begin{tikzpicture}
  \def\extension#1{\textsc{#1-e}}
  \graph[grow right=4cm,branch down=1.5cm,simple] {
    wmcs/"{\Wmcs}" -> {%
      ipdse/"\extension{\Ipds}" -!- pdse/"\extension{\Pds}" -!- spdse/"\extension{\textsc{s-\Pds}}",
      ipds/\Ipds ->["{\cref{lem:ipds to pds}}"] pds/\Pds ->["{\cref{lem:pds to spds}}"] spds/\textsc{s-\Pds}
%      ipdse/"\extension{\Ipds}" -!- pdse/"\extension{\Pds}" -!- spdse/"\extension{\textsc{simple-\Pds}}",
%      ipds/"\Ipds" -> pds/"\Pds" -> spds/"\textsc{simple-\Pds}";
    };
    wmcs -!- ipds;
    wmcs ->["{\cref{lem:wmcs to ipds}}"] ipdse;
    ipdse ->["{\cref{lem:ipdse to ipds}}"'] ipds;
    {pds, spds} ->[densely dashed] {pdse, spdse};
  };
\end{tikzpicture}

==> figures/reduction/pds.tikz.tex <==
\tikzpicturename{reduction-pds}
\begin{tikzpicture}[pds instance,l/.style={bend left=#1},r/.style={bend right=#1},
	default to/.style={to path={-- (\tikztotarget) \tikztonodes}},
	->o-/.style={to path={-- node[node,propagating,pos=0.66] (tmp) {} (\tikztotarget)\pgfextra{\draw[->] (\tikztostart) -- (tmp);}}},
	x=0.5cm,y=0.33cm,
]
	\graph[grow down=2,branch right=2,color class=ins1,color class=ins2]{
		{[nodes={node},empty nodes]
			%subgraph I_n [n=4,nodes=node] --
%				subgraph I_n [n=4,name=In Orig,nodes={input},ins1]
%				--[matching={ins1}{ins2}]
			{
				subgraph I_n [n=4,name=In,nodes={input},ins2]
				-!- subgraph I_n [n=3,name=Or1,nodes={or,x=1}]
				-!- subgraph I_n [n=2,name=And1in,nodes={and,x=2,y=-0.8}]
				-- subgraph I_n [n=2,name=And1out,nodes={and,x=2}]
				-- subgraph I_n [n=3,name=Or2,nodes={or,x=1}]
				--[->o-] subgraph I_n [n=1,name=And2,nodes={and,x=3,y=-0.8}]
				-- and[and,x=3]
				-- out[output,x=3];
				{In 1, In 2} -> Or1 1;
				{In 2, In 3} -> Or1 2;
				{In 3, In 4} -> Or1 3;
				{Or1 1, Or1 2} --[->o-] And1in 1;
				{Or1 2, Or1 3} --[->o-] And1in 2;
				And1out 1 -> Or2 1;
				{And1out 1, And1out 2} -> Or2 2;
				{And1out 1, And1out 2} -> Or2 3;
				out ->[l=2.1cm] In 1; out ->[l=2.7cm] In 2;
				out ->[r=2.1cm] In 4; out ->[r=2.7cm] In 3;
			}
		};
%			\foreach \i in {1,...,4}{
%				In Orig \i --[densely dotted] {
%					subgraph I_n[
%						name=circle \i,n=5,
%						clockwise=12,phase=-30,radius=8mm,
%						nodes={empty nodes,shift={(In Orig \i.center)}},
%					]
%				};
%			};
	};
	\begin{scope}[on background layer]
		\node[fit={(In 1) (In 4)},draw=black,rounded corners,inner sep=2mm,thick,densely dotted] {};%,"right:$V \setminus Y$"
	\end{scope}
	\end{tikzpicture}


==> figures/reduction/subproblems.tikz.tex <==
\tikzpicturename{reduction-subproblems}
\begin{tikzpicture}[pds instance,node distance=1cm,graphs/radius=0.4cm,every node/.style={node},zi/.style={propagating=yes}]
\begin{scope}
  \node[solution] (a1) {};
  \coordinate[right=of a1] (graph);
  \graph[clockwise,empty nodes,nodes={zi,shift={(graph)}}] {
    subgraph C_n[V={b1,b2,b3,b4}];
  };
  \node[solution,right=of graph] (a2) {};
  \graph[use existing nodes] { a1 -- b4; b2 -- a2; };
  \coordinate[below left=of a1] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},phase=45,,empty nodes]{
    subgraph C_n[V={c1,c2,c3,c4}];
  };
  \coordinate[above left=of a1] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},phase=-45,empty nodes]{
    subgraph C_n[V={d1,d2,d3,d4}];
  };
  \graph[use existing nodes] { a1 -- {c1, d1};};
  \coordinate[right=of a2] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},empty nodes] {
    subgraph C_n[V={e1,e2,e3,e4}];
  };
  \graph[use existing nodes] { a2 -- e4; };
\end{scope}

\coordinate[right=of graph] (mid left);

\begin{scope}[xshift=7cm]
  \node[solution] (a1) {};
  \coordinate[right=of a1] (graph);
  \graph[clockwise,empty nodes,nodes={zi,shift={(graph)}}] {
    subgraph C_n[V={b1,b2,b3,b4}];
  };
  \node[solution,right=of graph] (a2) {};
  \graph[use existing nodes] { a1 -- b4; b2 -- a2; };
  \node[solution,below left=0.3 of a1] (a11) {};
  \coordinate[below left=of a11] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},phase=45,,empty nodes]{
    subgraph C_n[V={c1,c2,c3,c4}];
  };
  \node[solution,above left=0.3 of a1] (a12) {};
  \coordinate[above left=of a12] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},phase=-45,empty nodes]{
    subgraph C_n[V={d1,d2,d3,d4}];
  };
  \graph[use existing nodes] { a11 -- c1; a12 -- d1;};
  \node[solution,right=0.3 of a2] (a21) {};
  \coordinate[right=of a21] (graph);
  \graph[clockwise,nodes={zi,shift={(graph)}},empty nodes] {
    subgraph C_n[V={e1,e2,e3,e4}];
  };
  \graph[use existing nodes] { a21 -- e4; };
\end{scope}

\coordinate[left=1.5 of a1] (mid right);

\draw[snaked,->] (mid left) -- (mid right);

\end{tikzpicture}


==> figures/rpds.tikz.tex <==
\tikzpicturename{rpds}
\begin{tikzpicture}[pds instance,x=8mm,y=8mm]
	\path (0,0) node[input,label={$b_1$}] (x1) {} -- node[pos=0.25] {$\cdots$} node[input,pos=0.5,label={$b_j$}] (xi) {} node[pos=0.75] {$\cdots$} ++(3,0) node[input,label={$b_{\abs{B}}$}] (xp) {};
	\node[draw=black,shape=ellipse,fit={(x1)(xi)(xp)},"$C$" left] (c) {};
	\begin{scope}[node/.append style={shape=ellipse,minimum height=0.6\pgfplotmarksize}]
		\node[input,below=1.5 of xi,"30:$b_{j}^{(i)}$"] (y1) {};
		\node[node,above left=0.3 and 1.0 of y1] (y2) {};
		\node[node,above right=0.1 and 1.2 of y1] (y3) {};
		\node[node,below left=0.3 and 1.2 of y1] (y4) {};
		\node[node,below right=0.8 and 0.9 of y1] (y5) {};
	\end{scope}

	\foreach \v/\n/\exp in {
		y2/3/{55*\noexpand\i+25},
		y3/2/{80*\noexpand\i-65},
		y4/2/{85*\noexpand\i+120},
		y5/3/{80*\noexpand\i+180}
	}{
		\foreach \i in {0,...,\n}{
			\edef\exp{\exp}
			\pgfmathsetmacro\angle{\exp}
			%\pgfmathsetmacro\angle{55*\i+25}
			\pgfmathsetmacro\x{cos(\angle) * 0.7}
			\pgfmathsetmacro\y{sin(\angle) * 0.3}
			\draw[densely dotted] (\v) -- ++(\x,\y);
		}
	}
	\graph[use existing nodes] {
		y1 -- {y2, y3, y4, y5};
		xi -- {y1, y2, y3, y4, y5};
	};
\end{tikzpicture}


==> figures/rules/leaf1.tikz.tex <==
\tikzpicturename{rules-leaf1}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=2cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=dontcare,solution=undecided];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> solid,solution=undecided];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=dontcare,solution=undecided];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> solid,solution=no];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \draw[snaked,->] (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/leaf21.tikz.tex <==
\tikzpicturename{rules-leaf21}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=2cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=yes,solution=dontcare];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> solid,solution=no];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=dontcare];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> draw=none,coordinate];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \draw[snaked,->] (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/leaf22.tikz.tex <==
\tikzpicturename{rules-leaf22}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=2cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=undecided];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> solid,solution=no];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=yes];
      a --[densely dotted] {[n=3,clockwise,nodes={shift={(a)}}]
        x[> draw=none,coordinate];
        y[coordinate];
        z[coordinate];
      };
    };
  \end{scope}
  \draw[snaked,->] (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/path1.tikz.tex <==
\tikzpicturename{rules-path1}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=-1cm]
    \graph[grow right,nodes={every node},empty nodes] {
      / [coordinate,xshift=0.5cm] --[draw=none] a[propagating=dontcare,"$x$"] -- v[propagating=yes,"$v$"] -- b[propagating=dontcare,solution=dontcare,"$y$"];
      {[edges=densely dotted]
        a -- {[circular placement,phase=150,radius=0.5cm,nodes={coordinate,shift={(a)}}] subgraph I_n[n=2,name=a] };
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
%    \node[propagating=yes] (v) {};
%    \node[propagating=yes][left=of v] (a) {};
%    \node[propagating=dontcare,solution=dontcare][right=of v] (b) {};
%    \draw (a) -- (v) -- (b);
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,nodes=every node,empty nodes] {
      a[propagating=dontcare] -- v[solution=no,propagating=yes] -- b[propagating=dontcare,solution=dontcare];
      {[edges=densely dotted]
        a -- {[circular placement,phase=150,radius=0.5cm,nodes={coordinate,shift={(a)}}] subgraph I_n[n=2,name=a] };
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \draw[snaked,->] (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/path2.tikz.tex <==
\tikzpicturename{rules-path2}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=-1cm]
    \graph[grow right,nodes={every node},empty nodes] {
      / [coordinate,xshift=0.5cm] -- a[propagating=yes,solution=dontcare,"$x$"] -- v[propagating=yes,solution=no,"$v$"] -- b[propagating=dontcare,solution=dontcare,"$y$"];
      a --[bend right,nonedge] b;
      {[edges=densely dotted]
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \begin{scope}[xshift=4cm]
    \graph[grow right,nodes=every node,empty nodes] {
      / [coordinate,xshift=0.5cm] -- a1[propagating=yes,solution=dontcare] -- v[coordinate] -- b[propagating=dontcare,solution=dontcare];
      {[edges=densely dotted]
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \draw[snaked,->] (b) (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/path3.tikz.tex <==
\tikzpicturename{rules-path3}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}[xshift=2cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=undecided];
      {
        a -- {[circular placement,phase=60,nodes={propagating=dontcare,solution=dontcare,shift={(a)}}] subgraph P_n[n=2,name=a] };
        a --[densely dotted] {[circular placement,phase=240,radius=0.3cm,nodes={coordinate,shift={(a)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=yes];
      {
        a --[densely dotted] {[circular placement,phase=240,radius=0.3cm,nodes={coordinate,shift={(a)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \draw[snaked,->] (3cm,0) -- (4cm,0);
\end{tikzpicture}


==> figures/rules/path4.tikz.tex <==
\tikzpicturename{rules-path4}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}
    \graph[grow right,nodes={every node},empty nodes] {
      / [coordinate,xshift=0.5cm] -- a[propagating=yes,solution=dontcare,"$x$"] -- z[propagating=yes,observed=yes,solution=no,"$v$"] -- v[propagating=yes,solution=no,"$y$"] -- b[propagating=dontcare,solution=dontcare,"$z$"] --[draw=none] / [xshift=-0.5cm,coordinate];
      a --[bend right,nonedge] b;
      {[edges=dotted]
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \begin{scope}[xshift=6cm]
    \graph[grow right,nodes={every node},empty nodes] {
      / [coordinate,xshift=0.5cm] -- a[propagating=yes,solution=dontcare] -!- z[propagating=yes,observed=yes,solution=no] -!- v[coordinate] -!- b[propagating=dontcare,solution=dontcare] --[draw=none] / [xshift=-0.5cm,coordinate];
      a --[bend right] b;
      {[edges=dotted]
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \draw[snaked,->] (5,0) -- (6,0);
\end{tikzpicture}


==> figures/rules/path5.tikz.tex <==
\tikzpicturename{rules-path5}
\begin{tikzpicture}[pds instance,every node/.style={node}]
  \begin{scope}
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a[propagating=no,solution=no] -- v[propagating=dontcare,solution=no] -- b[propagating=no];
      {[edges=densely dotted]
        a -- {[circular placement,phase=150,radius=0.5cm,nodes={coordinate,shift={(a)}}] subgraph I_n[n=2,name=a] };
        b -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b)}}] subgraph I_n[n=2,name=b] };
      };
    };
  \end{scope}
  \begin{scope}[xshift=5cm]
    \graph[grow right,branch down,nodes={every node},empty nodes] {
      a1[propagating=no,solution=no] -- v[solution=no,propagating=dontcare,solution=no,observed] -- b1[propagating=no,solution=yes];
      {[edges=densely dotted]
        a1 -- {[circular placement,phase=150,radius=0.5cm,nodes={coordinate,shift={(a1)}}] subgraph I_n[n=2,name=a1] };
        b1 -- {[circular placement,phase=330,radius=0.5cm,nodes={coordinate,shift={(b1)}}] subgraph I_n[n=2,name=b1] };
      };
    };
  \end{scope}
  \draw[snaked,->] (b) (3cm,0) -- (4cm,0);
\end{tikzpicture}

